Beyond Covariance Matrix: The Statistical Complexity of Private Linear Regression

We study the statistical complexity of private linear regression under an unknown, potentially ill-conditioned covariate distribution. Somewhat surprisingly, under privacy constraints the intrinsic complexity is \emph{not} captured by the usual covariance matrix but rather its $L_1$ analogues. Building on this insight, we establish minimax convergence rates for both the central and local privacy models and introduce an Information-Weighted Regression method that attains the optimal rates. As application, in private linear contextual bandits, we propose an efficient algorithm that achieves rate-optimal regret bounds of order $\sqrt{T}+\frac{1}{\alpha}$ and $\sqrt{T}/\alpha$ under joint and local $\alpha$-privacy models, respectively. Notably, our results demonstrate that joint privacy comes at almost no additional cost, addressing the open problems posed by Azize and Basu (2024).

==> fig_W.tex <==


\usetikzlibrary{arrows.meta,calc}


































\begin{tikzpicture}[>=stealth,baseline]


    
    \fill[blue!20] (-5,1.2) rectangle (-1,0);
    \node at (-3,0.6) {$\Wstar \;\asymp\; (\cov + \lambda^2 I)\isq$};
    
    \draw[<-,thick,blue] (-5,1.2) -- (-1,1.2);
    \draw[thick,blue] (-1,1.2) -- (-1,0);
    \draw[dashed,gray] (-1,0) -- (-1,-1.8);
    
    \fill[red!30] (1,1.2) rectangle (5,0);
    \node at (3,0.6) {$\Wstar \;\asymp\; \gamma \Ustar[\lambda\gamma]$};
    
    \draw[->,thick,red] (1,1.2) -- (5,1.2);
    \draw[thick,red] (1,1.2) -- (1,0);
    \draw[dashed,gray] (1,0) -- (1,-1.8);

    \draw[<->,thick] (-5,0) -- (5,0);
    \draw[<->,thick,gray] (-5,-1) -- (-1,-1);
    \draw[<->,thick,gray] (5,-1) -- (1,-1);
    
    \node at (-3,-0.5) {$\gamma \ll 1 \quad (T \gg 1/\alpha^2)$};
    \node at (3,-0.5) {$\gamma \geq 1 \quad (T \leq 1/\alpha^2)$};
    
    \node at (-3,-1.5) {Privacy for free};
    \node at (3,-1.5) {High privacy};
    
    \useasboundingbox (-5,-1.5) rectangle (5,1.2);
\end{tikzpicture}

